Streaming Adaptation of Deep Forecasting Models using Adaptive Recurrent Units

We present ARU, an Adaptive Recurrent Unit for streaming adaptation of deep globally trained time-series forecasting models. The ARU combines the advantages of learning complex data transformations across multiple time series from deep global models, with per-series localization offered by closed-form linear models. Unlike existing methods of adaptation that are either memory-intensive or non-responsive after training, ARUs require only fixed sized state and adapt to streaming data via an easy RNN-like update operation. The core principle driving ARU is simple --- maintain sufficient statistics of conditional Gaussian distributions and use them to compute local parameters in closed form. Our contribution is in embedding such local linear models in globally trained deep models while allowing end-to-end training on the one hand, and easy RNN-like updates on the other. Across several datasets we show that ARU is more effective than recently proposed local adaptation methods that tax the global network to compute local parameters.

==> aru_diag.tex <==
%\usetikzlibrary{fit,arrows}
%\usetikzlibrary{backgrounds}
%ARU X transformed 1
\vspace*{3mm}
\hspace*{2cm}
\resizebox{7cm}{5.13cm}{
%\begin{center}
\begin{tikzpicture}[
  hid/.style 2 args={
    rectangle split,
    rectangle split horizontal,
    draw=#2,
    rectangle split parts=#1,
    fill=#2!20,
    outer sep=1mm,
    text width=1cm, 
    text height=1.5mm, 
    text centered}]
% draw input nodes
%  \node (i4) at (2*4+1, ) {{$\vx_4$}};
%  \node[hid={1}{blue}] (e4) at (2*4+1, -1) {{$\vek{v}_4$}};
  \node[] (x4) at (2*4+4.2, -1) {{{$\vek{x}_4$}}};
  \node[hid={1}{green}] (emb4) at (2*4+4.2, 0) {{{$\vek{x}_4^\text{emb}$}}};
  \node[hid={1}{red}] (g4) at (2*4+1.5+4.2, 0) {{{$\vek{g}_3$}}};
  \node[hid={1}{yellow}] (h4) at (2*4+1+4.2, 1) {{{$\vek{h}_4$}}};
  %\node[hid={1}{yellow}] (s4) at (2*4, 2.00) {{{$\vek{h}_4$}}};
  \node[hid={1}{yellow}] (u4) at (2*4+1+4.2, 5.25) {{{$FF2$}}};
  % draw output nodes
   \node[align=center] (om4) at (2*4+1-0.3+4.2, +6.75) {{{$\hat{\mu}_4$}}};
   \node[align=center] (os4) at (2*4+1+0.3+4.2, +6.75) {{{$\hat{\sigma}_4$}}};
   % draw embedding and hidden layers for label input
 %  \draw[->] (i4.north) -> (e4.south);
 %  \draw[->] (e4.north) -> (g4.south);
   \draw[->] (x4.north) -> (emb4.south);
   \draw[->] (emb4.north) -> (h4.south);
   \draw[->] (g4.north) -> (h4.south);
   \draw[->] (h4.north) to [bend left] (u4.south);
   %\draw[->] (s4.north) -> (u4.south);
   %\draw[->] (s4.north) -> (t4.south);
   %\draw[->] (t4.north) -> (u4.south);
   \draw[->] (u4.north) -> (om4.south);
   \draw[->] (u4.north) -> (os4.south);
  
   % draw ARU nodes and its connections
   \node[hid={1}{blue}] (arupred4) at (2*5+4.2, 2.25) {ARU\\ Predict};
   \node[hid={1}{blue}] (aruupdate4) at (2*6+4.2, 2.25) {ARU\\ Update};
   \node[] (y4) at (2*6.3+4.2, 1) {{{$\vy_4$}}};
   \node[hid={1}{cyan}] (aruout4) at (2*5+4.2, 3.75) {{{$\vm_{4}, \va_{4}$}}};
   \draw[->] (h4.north) -> (arupred4.south);
   \draw[->] (h4.east) -> (aruupdate4.south);
   \draw[->] (y4.north) -> (aruupdate4.south);
   \draw[->] (arupred4.north) -> (aruout4.south);
   \draw[->] (aruout4.north) -> (u4.south);
   
   \begin{scope}[on background layer]
     \node[fit= (arupred4) (aruupdate4), dashed, draw, inner sep=0.1cm, fill=blue!10] (aru) {};
   \end{scope}
  \node[text width=4cm] at (15+4.2, 2.25) {ARU}; 
 \end{tikzpicture}
%\end{center}
}

==> hybrid_diag.tex <==
\resizebox{8.3cm}{3.91cm}{
%\begin{center}
\begin{tikzpicture}[
  hid/.style 2 args={
    rectangle split,
    rectangle split horizontal,
    draw=#2,
    rectangle split parts=#1,
    fill=#2!20,
    outer sep=1mm,
    text width=1cm, 
    text height=1.5mm, 
    text centered}]
  % draw input nodes
%  \foreach \i [count=\step from 1] in {{{$[\vy_1, \vx_1]$}},{{$[\vy_2, \vx_2]$}},{{$[\vy_3, \vx_3]$}},{{$\vx_4$}},{{$\vx_5$}},{{$\vx_6$}}}
%    \node (i\step) at (2*\step, -2) {\i};
  % draw output nodes
  \foreach \t [count=\step from 4] in {{{$\hat{\mu}_4$}},{{$\hat{\mu}_5$}},{{$\hat{\mu}_6$}}} {
    \node[align=center] (om\step) at (2*\step-0.3, 3.50) {\t};
  }
  \foreach \t [count=\step from 4] in {{{$\hat{\sigma}_4$}},{{$\hat{\sigma}_5$}},{{$\hat{\sigma}_6$}}} {
    \node[align=center] (os\step) at (2*\step+0.3, 3.50) {\t};
  }
  % draw embedding and hidden layers for text input
  \foreach \step in {1,...,3} {
    \pgfmathtruncatemacro\prev{\step + -1}
    \node[hid={1}{red}] (h\step) at (2*\step, 0) {{{$\vg_\step$}}};
    \node[hid={1}{green}] (e\step) at (2*\step+0.3, -1) {{{$\vv_\step^{\text{emb}}$}}};
    \node[] (yprev\step) at (2*\step-0.3, -2) {{{$\vy_\prev$}}};
    \node[] (inp\step) at (2*\step+0.3, -2) {{{$\vv_\step$}}};
    \draw[->] (yprev\step.north) edge[bend left = 90] (h\step.south);
    \draw[->] (inp\step.north) -> (e\step.south);
    \draw[->] (e\step.north) -> (h\step.south);
  }
  % draw embedding and hidden layers for label input
  \foreach \step in {4,...,6} {
    \node[hid={1}{yellow}] (h2\step) at (2*\step, 2) {{{$\vek{h}^2_\step$}}};
    \node[hid={1}{yellow}] (h1\step) at (2*\step, 1) {{{$\vek{h}^1_\step$}}};
    \node[hid={1}{red}] (h\step) at (2*\step, 0) {{{$\vg_3$}}};
    \node[hid={1}{green}] (e\step) at (2*\step+0.7, -1) {{{$\vv_\step^{\textbf{emb}}$}}};
    \node[] (inp\step) at (2*\step+0.7, -2) {{{$\vv_\step$}}};
    \draw[->] (inp\step.north) -> (e\step.south);
    \draw[->] (e\step.north) edge[bend right = 90] (h1\step.south);
    \draw[->] (h\step.north) -> (h1\step.south);
    \draw[->] (h1\step.north) -> (h2\step.south); 
    \draw[->] (h2\step.north) -> (om\step.south);
    \draw[->] (h2\step.north) -> (os\step.south);
  }  
  % edge case: draw edge for special input token
  %\draw[->] (i4.north) -> (e4.south);
  % draw recurrent links
  \foreach \step in {1,...,2} {
    \pgfmathtruncatemacro{\next}{add(\step,1)}
    \draw[->] (h\step.east) -> (h\next.west);
  }
%  \foreach \step in {4,...,6} {
%    \pgfmathtruncatemacro{\next}{add(\step,1)}
%    \draw (h\step.east) -- (h\next.west);
%  }
  % draw predicted-labels-as-inputs links
  \foreach \step in {4,...,6} {
    \pgfmathtruncatemacro{\next}{add(\step,1)}
    %\path (o\step.north) edge[->,out=45,in=225] (e\next.south);
  }
  
  \draw (7.1,-3.5) -- (7.1,4);
  \node[text width=4cm] at (7.5,-3) {Encoder};
  \node[text width=4cm] at (9.5,-3) {Decoder};
  \draw[->] (6.8,-3.4) -- (4.8,-3.4);
  \draw[->] (7.35,-3.4) -- (9.35,-3.4);
\end{tikzpicture}
%\end{center}
}
